QMA vs. QCMA and Pseudorandomness

We study a longstanding question of Aaronson and Kuperberg on whether there exists a classical oracle separating $\mathsf{QMA}$ from $\mathsf{QCMA}$. Settling this question in either direction would yield insight into the power of quantum proofs over classical proofs. We show that such an oracle exists if a certain quantum pseudorandomness conjecture holds. Roughly speaking, the conjecture posits that quantum algorithms cannot, by making few queries, distinguish between the uniform distribution over permutations versus permutations drawn from so-called "dense" distributions. Our result can be viewed as establishing a "win-win" scenario: either there is a classical oracle separation of $\mathsf{QMA}$ from $\mathsf{QCMA}$, or there is quantum advantage in distinguishing pseudorandom distributions on permutations.

==> tikz.tex <==

\begin{tikzpicture}
    \draw[thick] (0, 0) ellipse (4 cm and 2 cm); %
     \node at (0, 0) {$\mathcal{L}_{\mathrm{yes}}(A,B)$};
     \draw[->, thick] (-3, -1) -- (-1, -4);
    \fill (-3,-0.9) circle (1pt);
      \draw[->, thick] (-2.5, -1) -- (-1, -4); 
       \fill (-2.5,-0.9) circle (1pt);
       \foreach \x in {-2, -1.75,-1.5,-1.25} {
        \fill ( \x,-0.9) circle (1pt);}
      \draw[->, thick] (-1, -1) -- (-1, -4); 
       \fill (-1,-0.9) circle (1pt);
        \draw[->, thick] (3, -1) -- (1, -4);
     \fill (3,-0.9) circle (1pt);
      \draw[->, thick] (2.5, -1) -- (1, -4); 
       \fill (1,-0.9) circle (1pt);
       \foreach \x in {2, 1.75,1.5,1.25} {
        \fill ( \x,-0.9) circle (1pt);}
      \draw[->, thick] (1, -0.9) -- (1, -4); 
     \fill (2.5,-0.9) circle (1pt);

       
      \draw[thick] (0, -5) ellipse (3.5cm and 1.75cm);
      \fill (-1,-4.2) circle (1pt);
       \foreach \x in { -0.5,-0.25,0,0.25,0.5} {
        \fill ( \x,-4.2) circle (1pt);}
          \fill (1,-4.2) circle (1pt);
       \node at (0, -5) {$\mathcal{L}^{\rho_1}_{\mathrm{yes}}$};
       \foreach \y in {-7, -7.20,-7.4} {
        \fill (0, \y) circle (1pt);} %
        \draw[thick] (0, -9) ellipse (3 cm and 1.5cm);
       \node at (0, -9) {$\mathcal{L}^{\rho_{|H|-1}}_{\mathrm{yes}}$};
 \draw[->, thick] (-1, -9.3) -- (-1.4, -13);
    \fill (-1, -9.2) circle (1pt);
     \draw[->, thick] (-2.5, -9.3) -- (-1.4, -13);
     \fill (-2.5, -9.2) circle (1pt);
   \draw[->, thick] (1, -9.3) -- (1.4, -13);
      \fill (1, -9.2) circle (1pt);
     \draw[->, thick] (2.5, -9.3) -- (1.4, -13);
     \fill (2.5, -9.2) circle (1pt);
       \draw[thick] (0, -13) ellipse (2 cm and 1cm);
       \node at (0, -13) {$\mathcal{L}^{\rho}_{\mathrm{yes}}$};
      \fill (-1.5,-13.1) circle (1pt);
       \foreach \x in { -0.75,-0.5,-0.25,0,0.25,0.5,0.75} {
        \fill ( \x,-13.5) circle (1pt);}
        
          \fill (1.5,-13.1) circle (1pt);
       
    \foreach \x in { -2,-1.75,-1.5,-1.25} {
        \fill ( \x,-9.2) circle (1pt);}
        \foreach \x in { 2,1.75,1.5,1.25} {
        \fill ( \x,-9.2) circle (1pt);}

\end{tikzpicture}


